Bayesian Causal Effect Estimation for Categorical Data using Staged Tree Models

We propose a fully Bayesian approach for causal inference with multivariate categorical data based on staged tree models, a class of probabilistic graphical models capable of representing asymmetric and context-specific dependencies. To account for uncertainty in both structure and parameters, we introduce a flexible family of prior distributions over staged trees. These include product partition models to encourage parsimony, a novel distance-based prior to promote interpretable dependence patterns, and an extension that incorporates continuous covariates into the learning process. Posterior inference is achieved via a tailored Markov Chain Monte Carlo algorithm with split-and-merge moves, yielding posterior samples of staged trees from which average treatment effects and uncertainty measures are derived. Posterior summaries and uncertainty measures are obtained via techniques from the Bayesian nonparametrics literature. Two case studies on electronic fetal monitoring and cesarean delivery and on anthracycline therapy and cardiac dysfunction in breast cancer illustrate the methods.

==> cttree.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto,  yscale=13, xscale=13,
	past_treat_NA/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	DL_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	DL_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	HTA_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	HTA_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	HTA_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	HTA_4/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	AC_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,228; green,26; blue,28},text=black},
	AC_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,55; green,126; blue,184},text=black},
	AC_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,77; green,175; blue,74},text=black},
	CTRCD_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,152; green,78; blue,163},text=black},
	CTRCD_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,127; blue,0},text=black},
	CTRCD_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,51},text=black},
	CTRCD_4/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,166; green,86; blue,40},text=black},
	CTRCD_5/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,247; green,129; blue,191},text=black},
	CTRCD_6/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,153; green,153; blue,153},text=black},
	CTRCD_7/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,102; green,194; blue,165},text=black},
	CTRCD_8/.style={circle,inner sep=1mm,minimum size=0.365cm,draw,black,very thick,fill={rgb,255:red,173; green,216; blue,230},text=black},
	 leaf/.style={circle,inner sep=0.5mm,minimum size=0.1cm,draw,very thick,black,fill=gray,text=black}]

	\node [past_treat_NA] (root) at (0.000000, 0.500000)	{};
	\node [DL_1] (root-0) at (0.200000, 0.241935)	{};
	\node [DL_2] (root-1) at (0.200000, 0.758065)	{};
	\node [HTA_1] (root-0-0) at (0.400000, 0.112903)	{};
	\node [HTA_2] (root-0-1) at (0.400000, 0.370968)	{};
	\node [HTA_3] (root-1-0) at (0.400000, 0.629032)	{};
	\node [HTA_4] (root-1-1) at (0.400000, 0.887097)	{};
	\node [AC_1] (root-0-0-0) at (0.600000, 0.048387)	{};
	\node [AC_2] (root-0-0-1) at (0.600000, 0.177419)	{};
	\node [AC_3] (root-0-1-0) at (0.600000, 0.306452)	{};
	\node [AC_2] (root-0-1-1) at (0.600000, 0.435484)	{};
	\node [AC_1] (root-1-0-0) at (0.600000, 0.564516)	{};
	\node [AC_2] (root-1-0-1) at (0.600000, 0.693548)	{};
	\node [AC_2] (root-1-1-0) at (0.600000, 0.822581)	{};
	\node [AC_2] (root-1-1-1) at (0.600000, 0.951613)	{};
	\node [CTRCD_1] (root-0-0-0-0) at (0.800000, 0.016129)	{};
	\node [CTRCD_2] (root-0-0-0-1) at (0.800000, 0.080645)	{};
	\node [CTRCD_3] (root-0-0-1-0) at (0.800000, 0.145161)	{};
	\node [CTRCD_3] (root-0-0-1-1) at (0.800000, 0.209677)	{};
	\node [CTRCD_4] (root-0-1-0-0) at (0.800000, 0.274194)	{};
	\node [CTRCD_5] (root-0-1-0-1) at (0.800000, 0.338710)	{};
	\node [CTRCD_3] (root-0-1-1-0) at (0.800000, 0.403226)	{};
	\node [CTRCD_3] (root-0-1-1-1) at (0.800000, 0.467742)	{};
	\node [CTRCD_2] (root-1-0-0-0) at (0.800000, 0.532258)	{};
	\node [CTRCD_6] (root-1-0-0-1) at (0.800000, 0.596774)	{};
	\node [CTRCD_3] (root-1-0-1-0) at (0.800000, 0.661290)	{};
	\node [CTRCD_7] (root-1-0-1-1) at (0.800000, 0.725806)	{};
	\node [CTRCD_5] (root-1-1-0-0) at (0.800000, 0.790323)	{};
	\node [CTRCD_3] (root-1-1-0-1) at (0.800000, 0.854839)	{};
	\node [CTRCD_3] (root-1-1-1-0) at (0.800000, 0.919355)	{};
	\node [CTRCD_8] (root-1-1-1-1) at (0.800000, 0.983871)	{};
	\node [leaf] (root-0-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-0-1) at (1.000000, 0.032258)	{};
	\node [leaf] (root-0-0-0-1-0) at (1.000000, 0.064516)	{};
	\node [leaf] (root-0-0-0-1-1) at (1.000000, 0.096774)	{};
	\node [leaf] (root-0-0-1-0-0) at (1.000000, 0.129032)	{};
	\node [leaf] (root-0-0-1-0-1) at (1.000000, 0.161290)	{};
	\node [leaf] (root-0-0-1-1-0) at (1.000000, 0.193548)	{};
	\node [leaf] (root-0-0-1-1-1) at (1.000000, 0.225806)	{};
	\node [leaf] (root-0-1-0-0-0) at (1.000000, 0.258065)	{};
	\node [leaf] (root-0-1-0-0-1) at (1.000000, 0.290323)	{};
	\node [leaf] (root-0-1-0-1-0) at (1.000000, 0.322581)	{};
	\node [leaf] (root-0-1-0-1-1) at (1.000000, 0.354839)	{};
	\node [leaf] (root-0-1-1-0-0) at (1.000000, 0.387097)	{};
	\node [leaf] (root-0-1-1-0-1) at (1.000000, 0.419355)	{};
	\node [leaf] (root-0-1-1-1-0) at (1.000000, 0.451613)	{};
	\node [leaf] (root-0-1-1-1-1) at (1.000000, 0.483871)	{};
	\node [leaf] (root-1-0-0-0-0) at (1.000000, 0.516129)	{};
	\node [leaf] (root-1-0-0-0-1) at (1.000000, 0.548387)	{};
	\node [leaf] (root-1-0-0-1-0) at (1.000000, 0.580645)	{};
	\node [leaf] (root-1-0-0-1-1) at (1.000000, 0.612903)	{};
	\node [leaf] (root-1-0-1-0-0) at (1.000000, 0.645161)	{};
	\node [leaf] (root-1-0-1-0-1) at (1.000000, 0.677419)	{};
	\node [leaf] (root-1-0-1-1-0) at (1.000000, 0.709677)	{};
	\node [leaf] (root-1-0-1-1-1) at (1.000000, 0.741935)	{};
	\node [leaf] (root-1-1-0-0-0) at (1.000000, 0.774194)	{};
	\node [leaf] (root-1-1-0-0-1) at (1.000000, 0.806452)	{};
	\node [leaf] (root-1-1-0-1-0) at (1.000000, 0.838710)	{};
	\node [leaf] (root-1-1-0-1-1) at (1.000000, 0.870968)	{};
	\node [leaf] (root-1-1-1-0-0) at (1.000000, 0.903226)	{};
	\node [leaf] (root-1-1-1-0-1) at (1.000000, 0.935484)	{};
	\node [leaf] (root-1-1-1-1-0) at (1.000000, 0.967742)	{};
	\node [leaf] (root-1-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize PT=n} (root-0);
	\draw[->] (root) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize PT=y} (root-1);
	\draw[->] (root-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize DL=n} (root-0-0);
	\draw[->] (root-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize DL=y} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize DL=n} (root-1-0);
	\draw[->] (root-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize DL=y} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize HTA=n} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize HTA=y} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize HTA=n} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize HTA=y} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize HTA=n} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize HTA=y} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize HTA=n} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize HTA=y} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize AC=n} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize AC=y} (root-1-1-1-1);
	\draw[->] (root-0-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-0-0-0);
	\draw[->] (root-0-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-0-0-1);
	\draw[->] (root-0-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-0-1-0);
	\draw[->] (root-0-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-0-1-1);
	\draw[->] (root-0-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-1-0-0);
	\draw[->] (root-0-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-1-0-1);
	\draw[->] (root-0-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-1-1-0);
	\draw[->] (root-0-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-1-1-1);
	\draw[->] (root-0-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-1-0-0-0);
	\draw[->] (root-0-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-0-0-1);
	\draw[->] (root-0-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-1-0-1-0);
	\draw[->] (root-0-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-0-1-1);
	\draw[->] (root-0-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-1-1-0-0);
	\draw[->] (root-0-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-1-0-1);
	\draw[->] (root-0-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-1-1-1-0);
	\draw[->] (root-0-1-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-1-1-1);
	\draw[->] (root-1-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-0-0-0);
	\draw[->] (root-1-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-0-0-1);
	\draw[->] (root-1-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-0-1-0);
	\draw[->] (root-1-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-0-1-1);
	\draw[->] (root-1-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-1-0-0);
	\draw[->] (root-1-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-1-0-1);
	\draw[->] (root-1-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-1-1-0);
	\draw[->] (root-1-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-1-1-1);
	\draw[->] (root-1-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-1-0-0-0);
	\draw[->] (root-1-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-0-0-1);
	\draw[->] (root-1-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-1-0-1-0);
	\draw[->] (root-1-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-0-1-1);
	\draw[->] (root-1-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-1-1-0-0);
	\draw[->] (root-1-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-1-0-1);
	\draw[->] (root-1-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-1-1-1-0);
	\draw[->] (root-1-1-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-1-1-1);
\end{tikzpicture}
\end{document}

==> event.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=14,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-0) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-1) at (0.250000, 0.766667)	{};
	\node [X3_1] (root-0-0) at (0.500000, 0.100000)	{};
	\node [X3_1] (root-0-1) at (0.500000, 0.366667)	{};
	\node [X3_1] (root-1-0) at (0.500000, 0.633333)	{};
	\node [X3_1] (root-1-1) at (0.500000, 0.900000)	{};
	\node [X4_1] (root-0-0-0) at (0.750000, 0.033333)	{};
	\node [X4_1] (root-0-0-1) at (0.750000, 0.166667)	{};
	\node [X4_1] (root-0-1-0) at (0.750000, 0.300000)	{};
	\node [X4_1] (root-0-1-1) at (0.750000, 0.433333)	{};
	\node [X4_1] (root-1-0-0) at (0.750000, 0.566667)	{};
	\node [X4_1] (root-1-0-1) at (0.750000, 0.700000)	{};
	\node [X4_1] (root-1-1-0) at (0.750000, 0.833333)	{};
	\node [X4_1] (root-1-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-0-0-1-0) at (1.000000, 0.133333)	{};
	\node [leaf] (root-0-0-1-1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-0-1-0-0) at (1.000000, 0.266667)	{};
	\node [leaf] (root-0-1-0-1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-0-1-1-0) at (1.000000, 0.400000)	{};
	\node [leaf] (root-0-1-1-1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-1-0-0-0) at (1.000000, 0.533333)	{};
	\node [leaf] (root-1-0-0-1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-1-0-1-0) at (1.000000, 0.666667)	{};
	\node [leaf] (root-1-0-1-1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-1-1-0-0) at (1.000000, 0.800000)	{};
	\node [leaf] (root-1-1-0-1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-1-1-1-0) at (1.000000, 0.933333)	{};
	\node [leaf] (root-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below]{$N^0$} (root-0);
	\draw[->] (root) -- node [sloped]{$N^1$} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{$N_{(0)}^0$} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{$N_{(0)}^1$} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{$N_{(1)}^0$} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{$N_{(1)}^1$} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{$N_{(0,0)}^0$} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{$N_{(0,0)}^1$} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{$N_{(0,1)}^0$} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{$N_{(0,1)}^1$} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{$N_{(1,0)}^0$} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{$N_{(1,0)}^1$} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{$N_{(1,1)}^0$} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{$N_{(1,1)}^1$} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{$N_{(0,0,0)}^0$} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{$N_{(0,0,0)}^1$} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{$N_{(0,0,1)}^0$} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{$N_{(0,0,1)}^1$} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{$N_{(0,1,0)}^0$} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{$N_{(0,1,0)}^1$} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{$N_{(0,1,1)}^0$} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{$N_{(0,1,1)}^1$} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{$N_{(1,0,0)}^0$} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{$N_{(1,0,0)}^1$} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{$N_{(1,0,1)}^0$} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{$N_{(1,0,1)}^1$} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{$N_{(1,1,0)}^0$} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{$N_{(1,1,0)}^1$} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{$N_{(1,1,1)}^0$} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{$N_{(1,1,1)}^1$} (root-1-1-1-1);
\end{tikzpicture}
\end{document}


==> placeholder.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, yscale=13, xscale=13,
	nullipar_NA/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	breech_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	breech_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	arrest_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	arrest_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	arrest_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	arrest_4/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	monitor_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,228; green,26; blue,28},text=black},
	monitor_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,55; green,126; blue,184},text=black},
	monitor_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,77; green,175; blue,74},text=black},
	monitor_4/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,152; green,78; blue,163},text=black},
	monitor_5/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,127; blue,0},text=black},
	cesarean_1/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,51},text=black},
	cesarean_2/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,166; green,86; blue,40},text=black},
	cesarean_3/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,247; green,129; blue,191},text=black},
	cesarean_4/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,153; green,153; blue,153},text=black},
	cesarean_5/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,102; green,194; blue,165},text=black},
	cesarean_6/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,173; green,216; blue,230},text=black},
	cesarean_7/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,231; green,41; blue,138},text=black},
	cesarean_8/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,166; green,216; blue,84},text=black},
	cesarean_9/.style={circle,inner sep=1mm,minimum size=0.35cm,draw,black,very thick,fill={rgb,255:red,225; green,225; blue,225},text=black},
	 leaf/.style={circle,inner sep=0.5mm,minimum size=0.1cm,draw,very thick,black,fill=gray,text=black}]

	\node [nullipar_NA] (root) at (0.000000, 0.500000)	{};
	\node [breech_1] (root-0) at (0.200000, 0.241935)	{};
	\node [breech_2] (root-1) at (0.200000, 0.758065)	{};
	\node [arrest_1] (root-0-0) at (0.400000, 0.112903)	{};
	\node [arrest_2] (root-0-1) at (0.400000, 0.370968)	{};
	\node [arrest_3] (root-1-0) at (0.400000, 0.629032)	{};
	\node [arrest_4] (root-1-1) at (0.400000, 0.887097)	{};
	\node [monitor_1] (root-0-0-0) at (0.600000, 0.048387)	{};
	\node [monitor_2] (root-0-0-1) at (0.600000, 0.177419)	{};
	\node [monitor_1] (root-0-1-0) at (0.600000, 0.306452)	{};
	\node [monitor_3] (root-0-1-1) at (0.600000, 0.435484)	{};
	\node [monitor_4] (root-1-0-0) at (0.600000, 0.564516)	{};
	\node [monitor_5] (root-1-0-1) at (0.600000, 0.693548)	{};
	\node [monitor_1] (root-1-1-0) at (0.600000, 0.822581)	{};
	\node [monitor_4] (root-1-1-1) at (0.600000, 0.951613)	{};
	\node [cesarean_1] (root-0-0-0-0) at (0.800000, 0.016129)	{};
	\node [cesarean_2] (root-0-0-0-1) at (0.800000, 0.080645)	{};
	\node [cesarean_3] (root-0-0-1-0) at (0.800000, 0.145161)	{};
	\node [cesarean_4] (root-0-0-1-1) at (0.800000, 0.209677)	{};
	\node [cesarean_4] (root-0-1-0-0) at (0.800000, 0.274194)	{};
	\node [cesarean_5] (root-0-1-0-1) at (0.800000, 0.338710)	{};
	\node [cesarean_6] (root-0-1-1-0) at (0.800000, 0.403226)	{};
	\node [cesarean_7] (root-0-1-1-1) at (0.800000, 0.467742)	{};
	\node [cesarean_3] (root-1-0-0-0) at (0.800000, 0.532258)	{};
	\node [cesarean_3] (root-1-0-0-1) at (0.800000, 0.596774)	{};
	\node [cesarean_8] (root-1-0-1-0) at (0.800000, 0.661290)	{};
	\node [cesarean_8] (root-1-0-1-1) at (0.800000, 0.725806)	{};
	\node [cesarean_9] (root-1-1-0-0) at (0.800000, 0.790323)	{};
	\node [cesarean_8] (root-1-1-0-1) at (0.800000, 0.854839)	{};
	\node [cesarean_7] (root-1-1-1-0) at (0.800000, 0.919355)	{};
	\node [cesarean_7] (root-1-1-1-1) at (0.800000, 0.983871)	{};
	\node [leaf] (root-0-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-0-1) at (1.000000, 0.032258)	{};
	\node [leaf] (root-0-0-0-1-0) at (1.000000, 0.064516)	{};
	\node [leaf] (root-0-0-0-1-1) at (1.000000, 0.096774)	{};
	\node [leaf] (root-0-0-1-0-0) at (1.000000, 0.129032)	{};
	\node [leaf] (root-0-0-1-0-1) at (1.000000, 0.161290)	{};
	\node [leaf] (root-0-0-1-1-0) at (1.000000, 0.193548)	{};
	\node [leaf] (root-0-0-1-1-1) at (1.000000, 0.225806)	{};
	\node [leaf] (root-0-1-0-0-0) at (1.000000, 0.258065)	{};
	\node [leaf] (root-0-1-0-0-1) at (1.000000, 0.290323)	{};
	\node [leaf] (root-0-1-0-1-0) at (1.000000, 0.322581)	{};
	\node [leaf] (root-0-1-0-1-1) at (1.000000, 0.354839)	{};
	\node [leaf] (root-0-1-1-0-0) at (1.000000, 0.387097)	{};
	\node [leaf] (root-0-1-1-0-1) at (1.000000, 0.419355)	{};
	\node [leaf] (root-0-1-1-1-0) at (1.000000, 0.451613)	{};
	\node [leaf] (root-0-1-1-1-1) at (1.000000, 0.483871)	{};
	\node [leaf] (root-1-0-0-0-0) at (1.000000, 0.516129)	{};
	\node [leaf] (root-1-0-0-0-1) at (1.000000, 0.548387)	{};
	\node [leaf] (root-1-0-0-1-0) at (1.000000, 0.580645)	{};
	\node [leaf] (root-1-0-0-1-1) at (1.000000, 0.612903)	{};
	\node [leaf] (root-1-0-1-0-0) at (1.000000, 0.645161)	{};
	\node [leaf] (root-1-0-1-0-1) at (1.000000, 0.677419)	{};
	\node [leaf] (root-1-0-1-1-0) at (1.000000, 0.709677)	{};
	\node [leaf] (root-1-0-1-1-1) at (1.000000, 0.741935)	{};
	\node [leaf] (root-1-1-0-0-0) at (1.000000, 0.774194)	{};
	\node [leaf] (root-1-1-0-0-1) at (1.000000, 0.806452)	{};
	\node [leaf] (root-1-1-0-1-0) at (1.000000, 0.838710)	{};
	\node [leaf] (root-1-1-0-1-1) at (1.000000, 0.870968)	{};
	\node [leaf] (root-1-1-1-0-0) at (1.000000, 0.903226)	{};
	\node [leaf] (root-1-1-1-0-1) at (1.000000, 0.935484)	{};
	\node [leaf] (root-1-1-1-1-0) at (1.000000, 0.967742)	{};
	\node [leaf] (root-1-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize N=n} (root-0);
	\draw[->] (root) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize N=y} (root-1);
	\draw[->] (root-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize B=n} (root-0-0);
	\draw[->] (root-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize B=y} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize B=n} (root-1-0);
	\draw[->] (root-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize B=y} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize A=n} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize A=y} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize A=n} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize A=y} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize A=n} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize A=y} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize A=n} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize A=y} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize M=n} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize M=y} (root-1-1-1-1);
	\draw[->] (root-0-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-0-0-0);
	\draw[->] (root-0-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-0-0-1);
	\draw[->] (root-0-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-0-0-1-0);
	\draw[->] (root-0-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-0-1-1);
	\draw[->] (root-0-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-0-0-1-0-0);
	\draw[->] (root-0-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-0-1-0-1);
	\draw[->] (root-0-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-0-0-1-1-0);
	\draw[->] (root-0-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y}  (root-0-0-1-1-1);
	\draw[->] (root-0-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-0-1-0-0-0);
	\draw[->] (root-0-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-0-0-1);
	\draw[->] (root-0-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-0-1-0-1-0);
	\draw[->] (root-0-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y}  (root-0-1-0-1-1);
	\draw[->] (root-0-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-0-1-1-0-0);
	\draw[->] (root-0-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-0-1-1-0-1);
	\draw[->] (root-0-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-0-1-1-1-0);
	\draw[->] (root-0-1-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y}  (root-0-1-1-1-1);
	\draw[->] (root-1-0-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-1-0-0-0-0);
	\draw[->] (root-1-0-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-0-0-1);
	\draw[->] (root-1-0-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-0-1-0);
	\draw[->] (root-1-0-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-0-1-1);
	\draw[->] (root-1-0-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-1-0-0);
	\draw[->] (root-1-0-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-1-0-1);
	\draw[->] (root-1-0-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n} (root-1-0-1-1-0);
	\draw[->] (root-1-0-1-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-0-1-1-1);
	\draw[->] (root-1-1-0-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-1-1-0-0-0);
	\draw[->] (root-1-1-0-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-0-0-1);
	\draw[->] (root-1-1-0-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-1-1-0-1-0);
	\draw[->] (root-1-1-0-1) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-0-1-1);
	\draw[->] (root-1-1-1-0) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-1-1-1-0-0);
	\draw[->] (root-1-1-1-0) -- node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-1-0-1);
	\draw[->] (root-1-1-1-1) -- node [sloped,below,pos=0.4,yshift=2pt]{\scriptsize C=n}(root-1-1-1-1-0);
	\draw[->] (root-1-1-1-1) --node [sloped,pos=0.4,yshift=-2pt]{\scriptsize C=y} (root-1-1-1-1-1);
\end{tikzpicture}
\end{document}

==> stage.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=14,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=yellow,text=black},
    X3_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=pink,text=black},
    X3_3/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=green,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=orange,text=black},
    X4_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=cyan,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-0) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-1) at (0.250000, 0.766667)	{};
	\node [X3_1] (root-0-0) at (0.500000, 0.100000)	{};
	\node [X3_2] (root-0-1) at (0.500000, 0.366667)	{};
	\node [X3_3] (root-1-0) at (0.500000, 0.633333)	{};
	\node [X3_3] (root-1-1) at (0.500000, 0.900000)	{};
	\node [X4_1] (root-0-0-0) at (0.750000, 0.033333)	{};
	\node [X4_2] (root-0-0-1) at (0.750000, 0.166667)	{};
	\node [X4_2] (root-0-1-0) at (0.750000, 0.300000)	{};
	\node [X4_1] (root-0-1-1) at (0.750000, 0.433333)	{};
	\node [X4_1] (root-1-0-0) at (0.750000, 0.566667)	{};
	\node [X4_2] (root-1-0-1) at (0.750000, 0.700000)	{};
	\node [X4_2] (root-1-1-0) at (0.750000, 0.833333)	{};
	\node [X4_1] (root-1-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-0-0-1-0) at (1.000000, 0.133333)	{};
	\node [leaf] (root-0-0-1-1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-0-1-0-0) at (1.000000, 0.266667)	{};
	\node [leaf] (root-0-1-0-1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-0-1-1-0) at (1.000000, 0.400000)	{};
	\node [leaf] (root-0-1-1-1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-1-0-0-0) at (1.000000, 0.533333)	{};
	\node [leaf] (root-1-0-0-1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-1-0-1-0) at (1.000000, 0.666667)	{};
	\node [leaf] (root-1-0-1-1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-1-1-0-0) at (1.000000, 0.800000)	{};
	\node [leaf] (root-1-1-0-1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-1-1-1-0) at (1.000000, 0.933333)	{};
	\node [leaf] (root-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below]{$N^0$} (root-0);
	\draw[->] (root) -- node [sloped]{$N^1$} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{$N_{(0)}^0$} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{$N_{(0)}^1$} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{$N_{(1)}^0$} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{$N_{(1)}^1$} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{$N_{(0,0)}^0$} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{$N_{(0,0)}^1$} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{$N_{(0,1)}^0$} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{$N_{(0,1)}^1$} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{$N_{(1,0)}^0$} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{$N_{(1,0)}^1$} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{$N_{(1,1)}^0$} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{$N_{(1,1)}^1$} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{$N_{(0,0,0)}^0$} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{$N_{(0,0,0)}^1$} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{$N_{(0,0,1)}^0$} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{$N_{(0,0,1)}^1$} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{$N_{(0,1,0)}^0$} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{$N_{(0,1,0)}^1$} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{$N_{(0,1,1)}^0$} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{$N_{(0,1,1)}^1$} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{$N_{(1,0,0)}^0$} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{$N_{(1,0,0)}^1$} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{$N_{(1,0,1)}^0$} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{$N_{(1,0,1)}^1$} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{$N_{(1,1,0)}^0$} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{$N_{(1,1,0)}^1$} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{$N_{(1,1,1)}^0$} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{$N_{(1,1,1)}^1$} (root-1-1-1-1);
\end{tikzpicture}
\end{document}


==> stage_dist.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=14,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=yellow,text=black},
    X3_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=pink,text=black},
    X3_3/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=green,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=orange,text=black},
    X4_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=cyan,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-0) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-1) at (0.250000, 0.766667)	{};
	\node [X2_1] (root-0-0) at (0.500000, 0.100000)	{};
	\node [X2_1] (root-0-1) at (0.500000, 0.366667)	{};
	\node [X2_1] (root-1-0) at (0.500000, 0.633333)	{};
	\node [X2_1] (root-1-1) at (0.500000, 0.900000)	{};
	\node [X4_1] (root-0-0-0) at (0.750000, 0.033333)	{};
	\node [X4_2] (root-0-0-1) at (0.750000, 0.166667)	{};
	\node [X2_1] (root-0-1-0) at (0.750000, 0.300000)	{};
	\node [X2_1] (root-0-1-1) at (0.750000, 0.433333)	{};
	\node [X3_1] (root-1-0-0) at (0.750000, 0.566667)	{};
	\node [X2_1] (root-1-0-1) at (0.750000, 0.700000)	{};
	\node [X2_1] (root-1-1-0) at (0.750000, 0.833333)	{};
	\node [X3_3] (root-1-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-0-0-1-0) at (1.000000, 0.133333)	{};
	\node [leaf] (root-0-0-1-1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-0-1-0-0) at (1.000000, 0.266667)	{};
	\node [leaf] (root-0-1-0-1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-0-1-1-0) at (1.000000, 0.400000)	{};
	\node [leaf] (root-0-1-1-1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-1-0-0-0) at (1.000000, 0.533333)	{};
	\node [leaf] (root-1-0-0-1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-1-0-1-0) at (1.000000, 0.666667)	{};
	\node [leaf] (root-1-0-1-1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-1-1-0-0) at (1.000000, 0.800000)	{};
	\node [leaf] (root-1-1-0-1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-1-1-1-0) at (1.000000, 0.933333)	{};
	\node [leaf] (root-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below]{$N^0$} (root-0);
	\draw[->] (root) -- node [sloped]{$N^1$} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{$N_{(0)}^0$} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{$N_{(0)}^1$} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{$N_{(1)}^0$} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{$N_{(1)}^1$} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{$N_{(0,0)}^0$} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{$N_{(0,0)}^1$} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{$N_{(0,1)}^0$} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{$N_{(0,1)}^1$} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{$N_{(1,0)}^0$} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{$N_{(1,0)}^1$} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{$N_{(1,1)}^0$} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{$N_{(1,1)}^1$} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{$N_{(0,0,0)}^0$} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{$N_{(0,0,0)}^1$} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{$N_{(0,0,1)}^0$} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{$N_{(0,0,1)}^1$} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{$N_{(0,1,0)}^0$} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{$N_{(0,1,0)}^1$} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{$N_{(0,1,1)}^0$} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{$N_{(0,1,1)}^1$} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{$N_{(1,0,0)}^0$} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{$N_{(1,0,0)}^1$} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{$N_{(1,0,1)}^0$} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{$N_{(1,0,1)}^1$} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{$N_{(1,1,0)}^0$} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{$N_{(1,1,0)}^1$} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{$N_{(1,1,1)}^0$} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{$N_{(1,1,1)}^1$} (root-1-1-1-1);
\end{tikzpicture}
\end{document}

==> stage_simul.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, xscale = 14, yscale = 18,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.1cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,black,very thick,fill=pink,text=black},
	X2_2/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,black,very thick,fill=red,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=pink,text=black},
	X3_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	X3_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=pink,text=black},
	X4_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	X4_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	X4_4/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,34; green,151; blue,230},text=black},
	X5_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=pink,text=black},
	X5_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	X5_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	X5_4/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,34; green,151; blue,230},text=black},
	X6_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=pink,text=black},
	X6_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	X6_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	X6_4/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,34; green,151; blue,230},text=black},
	X6_5/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,40; green,226; blue,229},text=black},
	X6_6/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,205; green,11; blue,188},text=black},
	X6_7/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,245; green,199; blue,16},text=black},
	X6_8/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,158; green,158; blue,158},text=black},
	 leaf/.style={circle,inner sep=0.5mm,minimum size=0.1cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000*\xxx, 0.500000*\yyy)	{};
	\node [X2_1] (root-no) at (0.166667*\xxx, 0.246032*\yyy)	{};
	\node [X2_2] (root-yes) at (0.166667*\xxx, 0.753968*\yyy)	{};
	\node [X3_1] (root-no-no) at (0.333333*\xxx, 0.119048*\yyy)	{};
	\node [X3_2] (root-no-yes) at (0.333333*\xxx, 0.373016*\yyy)	{};
	\node [X3_1] (root-yes-no) at (0.333333*\xxx, 0.626984*\yyy)	{};
	\node [X3_3] (root-yes-yes) at (0.333333*\xxx, 0.880952*\yyy)	{};
	\node [X4_1] (root-no-no-no) at (0.500000*\xxx, 0.055556*\yyy)	{};
	\node [X4_2] (root-no-no-yes) at (0.500000*\xxx, 0.182540*\yyy)	{};
	\node [X4_3] (root-no-yes-no) at (0.500000*\xxx, 0.309524*\yyy)	{};
	\node [X4_4] (root-no-yes-yes) at (0.500000*\xxx, 0.436508*\yyy)	{};
	\node [X4_1] (root-yes-no-no) at (0.500000*\xxx, 0.563492*\yyy)	{};
	\node [X4_1] (root-yes-no-yes) at (0.500000*\xxx, 0.690476*\yyy)	{};
	\node [X4_3] (root-yes-yes-no) at (0.500000*\xxx, 0.817460*\yyy)	{};
	\node [X4_4] (root-yes-yes-yes) at (0.500000*\xxx, 0.944444*\yyy)	{};
	\node [X5_1] (root-no-no-no-no) at (0.666667*\xxx, 0.023810*\yyy)	{};
	\node [X5_2] (root-no-no-no-yes) at (0.666667*\xxx, 0.087302*\yyy)	{};
	\node [X5_3] (root-no-no-yes-no) at (0.666667*\xxx, 0.150794*\yyy)	{};
	\node [X5_4] (root-no-no-yes-yes) at (0.666667*\xxx, 0.214286*\yyy)	{};
	\node [X5_1] (root-no-yes-no-no) at (0.666667*\xxx, 0.277778*\yyy)	{};
	\node [X5_2] (root-no-yes-no-yes) at (0.666667*\xxx, 0.341270*\yyy)	{};
	\node [X5_3] (root-no-yes-yes-no) at (0.666667*\xxx, 0.404762*\yyy)	{};
	\node [X5_4] (root-no-yes-yes-yes) at (0.666667*\xxx, 0.468254*\yyy)	{};
	\node [X5_1] (root-yes-no-no-no) at (0.666667*\xxx, 0.531746*\yyy)	{};
	\node [X5_2] (root-yes-no-no-yes) at (0.666667*\xxx, 0.595238*\yyy)	{};
	\node [X5_3] (root-yes-no-yes-no) at (0.666667*\xxx, 0.658730*\yyy)	{};
	\node [X5_4] (root-yes-no-yes-yes) at (0.666667*\xxx, 0.722222*\yyy)	{};
	\node [X5_1] (root-yes-yes-no-no) at (0.666667*\xxx, 0.785714*\yyy)	{};
	\node [X5_2] (root-yes-yes-no-yes) at (0.666667*\xxx, 0.849206*\yyy)	{};
	\node [X5_3] (root-yes-yes-yes-no) at (0.666667*\xxx, 0.912698*\yyy)	{};
	\node [X5_4] (root-yes-yes-yes-yes) at (0.666667*\xxx, 0.976190*\yyy)	{};
	\node [X6_1] (root-no-no-no-no-no) at (0.833333*\xxx, 0.007937*\yyy)	{};
	\node [X6_2] (root-no-no-no-no-yes) at (0.833333*\xxx, 0.039683*\yyy)	{};
	\node [X6_1] (root-no-no-no-yes-no) at (0.833333*\xxx, 0.071429*\yyy)	{};
	\node [X6_2] (root-no-no-no-yes-yes) at (0.833333*\xxx, 0.103175*\yyy)	{};
	\node [X6_3] (root-no-no-yes-no-no) at (0.833333*\xxx, 0.134921*\yyy)	{};
	\node [X6_2] (root-no-no-yes-no-yes) at (0.833333*\xxx, 0.166667*\yyy)	{};
	\node [X6_3] (root-no-no-yes-yes-no) at (0.833333*\xxx, 0.198413*\yyy)	{};
	\node [X6_2] (root-no-no-yes-yes-yes) at (0.833333*\xxx, 0.230159*\yyy)	{};
	\node [X6_4] (root-no-yes-no-no-no) at (0.833333*\xxx, 0.261905*\yyy)	{};
	\node [X6_4] (root-no-yes-no-no-yes) at (0.833333*\xxx, 0.293651*\yyy)	{};
	\node [X6_5] (root-no-yes-no-yes-no) at (0.833333*\xxx, 0.325397*\yyy)	{};
	\node [X6_6] (root-no-yes-no-yes-yes) at (0.833333*\xxx, 0.357143*\yyy)	{};
	\node [X6_7] (root-no-yes-yes-no-no) at (0.833333*\xxx, 0.388889*\yyy)	{};
	\node [X6_7] (root-no-yes-yes-no-yes) at (0.833333*\xxx, 0.420635*\yyy)	{};
	\node [X6_8] (root-no-yes-yes-yes-no) at (0.833333*\xxx, 0.452381*\yyy)	{};
	\node [X6_6] (root-no-yes-yes-yes-yes) at (0.833333*\xxx, 0.484127*\yyy)	{};
	\node [X6_1] (root-yes-no-no-no-no) at (0.833333*\xxx, 0.515873*\yyy)	{};
	\node [X6_2] (root-yes-no-no-no-yes) at (0.833333*\xxx, 0.547619*\yyy)	{};
	\node [X6_1] (root-yes-no-no-yes-no) at (0.833333*\xxx, 0.579365*\yyy)	{};
	\node [X6_2] (root-yes-no-no-yes-yes) at (0.833333*\xxx, 0.611111*\yyy)	{};
	\node [X6_3] (root-yes-no-yes-no-no) at (0.833333*\xxx, 0.642857*\yyy)	{};
	\node [X6_2] (root-yes-no-yes-no-yes) at (0.833333*\xxx, 0.674603*\yyy)	{};
	\node [X6_3] (root-yes-no-yes-yes-no) at (0.833333*\xxx, 0.706349*\yyy)	{};
	\node [X6_2] (root-yes-no-yes-yes-yes) at (0.833333*\xxx, 0.738095*\yyy)	{};
	\node [X6_4] (root-yes-yes-no-no-no) at (0.833333*\xxx, 0.769841*\yyy)	{};
	\node [X6_4] (root-yes-yes-no-no-yes) at (0.833333*\xxx, 0.801587*\yyy)	{};
	\node [X6_5] (root-yes-yes-no-yes-no) at (0.833333*\xxx, 0.833333*\yyy)	{};
	\node [X6_6] (root-yes-yes-no-yes-yes) at (0.833333*\xxx, 0.865079*\yyy)	{};
	\node [X6_7] (root-yes-yes-yes-no-no) at (0.833333*\xxx, 0.896825*\yyy)	{};
	\node [X6_7] (root-yes-yes-yes-no-yes) at (0.833333*\xxx, 0.928571*\yyy)	{};
	\node [X6_8] (root-yes-yes-yes-yes-no) at (0.833333*\xxx, 0.960317*\yyy)	{};
	\node [X6_6] (root-yes-yes-yes-yes-yes) at (0.833333*\xxx, 0.992063*\yyy)	{};
	\node [leaf] (root-no-no-no-no-no-no) at (1.000000*\xxx, 0.000000*\yyy)	{};
	\node [leaf] (root-no-no-no-no-no-yes) at (1.000000*\xxx, 0.015873*\yyy)	{};
	\node [leaf] (root-no-no-no-no-yes-no) at (1.000000*\xxx, 0.031746*\yyy)	{};
	\node [leaf] (root-no-no-no-no-yes-yes) at (1.000000*\xxx, 0.047619*\yyy)	{};
	\node [leaf] (root-no-no-no-yes-no-no) at (1.000000*\xxx, 0.063492*\yyy)	{};
	\node [leaf] (root-no-no-no-yes-no-yes) at (1.000000*\xxx, 0.079365*\yyy)	{};
	\node [leaf] (root-no-no-no-yes-yes-no) at (1.000000*\xxx, 0.095238*\yyy)	{};
	\node [leaf] (root-no-no-no-yes-yes-yes) at (1.000000*\xxx, 0.111111*\yyy)	{};
	\node [leaf] (root-no-no-yes-no-no-no) at (1.000000*\xxx, 0.126984*\yyy)	{};
	\node [leaf] (root-no-no-yes-no-no-yes) at (1.000000*\xxx, 0.142857*\yyy)	{};
	\node [leaf] (root-no-no-yes-no-yes-no) at (1.000000*\xxx, 0.158730*\yyy)	{};
	\node [leaf] (root-no-no-yes-no-yes-yes) at (1.000000*\xxx, 0.174603*\yyy)	{};
	\node [leaf] (root-no-no-yes-yes-no-no) at (1.000000*\xxx, 0.190476*\yyy)	{};
	\node [leaf] (root-no-no-yes-yes-no-yes) at (1.000000*\xxx, 0.206349*\yyy)	{};
	\node [leaf] (root-no-no-yes-yes-yes-no) at (1.000000*\xxx, 0.222222*\yyy)	{};
	\node [leaf] (root-no-no-yes-yes-yes-yes) at (1.000000*\xxx, 0.238095*\yyy)	{};
	\node [leaf] (root-no-yes-no-no-no-no) at (1.000000*\xxx, 0.253968*\yyy)	{};
	\node [leaf] (root-no-yes-no-no-no-yes) at (1.000000*\xxx, 0.269841*\yyy)	{};
	\node [leaf] (root-no-yes-no-no-yes-no) at (1.000000*\xxx, 0.285714*\yyy)	{};
	\node [leaf] (root-no-yes-no-no-yes-yes) at (1.000000*\xxx, 0.301587*\yyy)	{};
	\node [leaf] (root-no-yes-no-yes-no-no) at (1.000000*\xxx, 0.317460*\yyy)	{};
	\node [leaf] (root-no-yes-no-yes-no-yes) at (1.000000*\xxx, 0.333333*\yyy)	{};
	\node [leaf] (root-no-yes-no-yes-yes-no) at (1.000000*\xxx, 0.349206*\yyy)	{};
	\node [leaf] (root-no-yes-no-yes-yes-yes) at (1.000000*\xxx, 0.365079*\yyy)	{};
	\node [leaf] (root-no-yes-yes-no-no-no) at (1.000000*\xxx, 0.380952*\yyy)	{};
	\node [leaf] (root-no-yes-yes-no-no-yes) at (1.000000*\xxx, 0.396825*\yyy)	{};
	\node [leaf] (root-no-yes-yes-no-yes-no) at (1.000000*\xxx, 0.412698*\yyy)	{};
	\node [leaf] (root-no-yes-yes-no-yes-yes) at (1.000000*\xxx, 0.428571*\yyy)	{};
	\node [leaf] (root-no-yes-yes-yes-no-no) at (1.000000*\xxx, 0.444444*\yyy)	{};
	\node [leaf] (root-no-yes-yes-yes-no-yes) at (1.000000*\xxx, 0.460317*\yyy)	{};
	\node [leaf] (root-no-yes-yes-yes-yes-no) at (1.000000*\xxx, 0.476190*\yyy)	{};
	\node [leaf] (root-no-yes-yes-yes-yes-yes) at (1.000000*\xxx, 0.492063*\yyy)	{};
	\node [leaf] (root-yes-no-no-no-no-no) at (1.000000*\xxx, 0.507937*\yyy)	{};
	\node [leaf] (root-yes-no-no-no-no-yes) at (1.000000*\xxx, 0.523810*\yyy)	{};
	\node [leaf] (root-yes-no-no-no-yes-no) at (1.000000*\xxx, 0.539683*\yyy)	{};
	\node [leaf] (root-yes-no-no-no-yes-yes) at (1.000000*\xxx, 0.555556*\yyy)	{};
	\node [leaf] (root-yes-no-no-yes-no-no) at (1.000000*\xxx, 0.571429*\yyy)	{};
	\node [leaf] (root-yes-no-no-yes-no-yes) at (1.000000*\xxx, 0.587302*\yyy)	{};
	\node [leaf] (root-yes-no-no-yes-yes-no) at (1.000000*\xxx, 0.603175*\yyy)	{};
	\node [leaf] (root-yes-no-no-yes-yes-yes) at (1.000000*\xxx, 0.619048*\yyy)	{};
	\node [leaf] (root-yes-no-yes-no-no-no) at (1.000000*\xxx, 0.634921*\yyy)	{};
	\node [leaf] (root-yes-no-yes-no-no-yes) at (1.000000*\xxx, 0.650794*\yyy)	{};
	\node [leaf] (root-yes-no-yes-no-yes-no) at (1.000000*\xxx, 0.666667*\yyy)	{};
	\node [leaf] (root-yes-no-yes-no-yes-yes) at (1.000000*\xxx, 0.682540*\yyy)	{};
	\node [leaf] (root-yes-no-yes-yes-no-no) at (1.000000*\xxx, 0.698413*\yyy)	{};
	\node [leaf] (root-yes-no-yes-yes-no-yes) at (1.000000*\xxx, 0.714286*\yyy)	{};
	\node [leaf] (root-yes-no-yes-yes-yes-no) at (1.000000*\xxx, 0.730159*\yyy)	{};
	\node [leaf] (root-yes-no-yes-yes-yes-yes) at (1.000000*\xxx, 0.746032*\yyy)	{};
	\node [leaf] (root-yes-yes-no-no-no-no) at (1.000000*\xxx, 0.761905*\yyy)	{};
	\node [leaf] (root-yes-yes-no-no-no-yes) at (1.000000*\xxx, 0.777778*\yyy)	{};
	\node [leaf] (root-yes-yes-no-no-yes-no) at (1.000000*\xxx, 0.793651*\yyy)	{};
	\node [leaf] (root-yes-yes-no-no-yes-yes) at (1.000000*\xxx, 0.809524*\yyy)	{};
	\node [leaf] (root-yes-yes-no-yes-no-no) at (1.000000*\xxx, 0.825397*\yyy)	{};
	\node [leaf] (root-yes-yes-no-yes-no-yes) at (1.000000*\xxx, 0.841270*\yyy)	{};
	\node [leaf] (root-yes-yes-no-yes-yes-no) at (1.000000*\xxx, 0.857143*\yyy)	{};
	\node [leaf] (root-yes-yes-no-yes-yes-yes) at (1.000000*\xxx, 0.873016*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-no-no-no) at (1.000000*\xxx, 0.888889*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-no-no-yes) at (1.000000*\xxx, 0.904762*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-no-yes-no) at (1.000000*\xxx, 0.920635*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-no-yes-yes) at (1.000000*\xxx, 0.936508*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-yes-no-no) at (1.000000*\xxx, 0.952381*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-yes-no-yes) at (1.000000*\xxx, 0.968254*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-yes-yes-no) at (1.000000*\xxx, 0.984127*\yyy)	{};
	\node [leaf] (root-yes-yes-yes-yes-yes-yes) at (1.000000*\xxx, 1.000000*\yyy)	{};

\draw[->] (root) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.6$} (root-no);	
\draw[->] (root) -- node [sloped,above, pos=0.3,yshift=-2pt]{\scriptsize $0.4$} (root-yes);
	\draw[->] (root-no) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-no);
	\draw[->] (root-no) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-yes);
	\draw[->] (root-yes) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-no);
	\draw[->] (root-yes) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-yes-yes);
	\draw[->] (root-no-no) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-no-no);
	\draw[->] (root-no-no) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-no-yes);
	\draw[->] (root-no-yes) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-yes-no);
	\draw[->] (root-no-yes) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.5$}(root-no-yes-yes);
	\draw[->] (root-yes-no) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-no-no);
	\draw[->] (root-yes-no) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.6$}(root-yes-no-yes);
	\draw[->] (root-yes-yes) -- node [sloped, below, pos=0.3,yshift=2pt]{\scriptsize $0.7$}(root-yes-yes-no);
	\draw[->] (root-yes-yes) -- node [sloped, above, pos=0.3,yshift=-2pt]{\scriptsize $0.3$}(root-yes-yes-yes);
	\draw[->] (root-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-no-no-no);
	\draw[->] (root-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-no-no-no-yes);
	\draw[->] (root-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-no-yes-no);
	\draw[->] (root-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-no-yes-yes);
	\draw[->] (root-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-no-yes-no-no);
	\draw[->] (root-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-no-yes-no-yes);
	\draw[->] (root-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-yes-yes-no);
	\draw[->] (root-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-yes-yes-yes);
	\draw[->] (root-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-no-no-no);
	\draw[->] (root-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-no-no-yes);
	\draw[->] (root-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-no-yes-no);
	\draw[->] (root-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-no-yes-yes);
	\draw[->] (root-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-yes-yes-no-no);
	\draw[->] (root-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-yes-yes-no-yes);
	\draw[->] (root-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-yes-yes-no);
	\draw[->] (root-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-yes-yes-yes);
	\draw[->] (root-no-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-no-no-no-no);
	\draw[->] (root-no-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-no-no-no-no-yes);
	\draw[->] (root-no-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-no-no-yes-no);
	\draw[->] (root-no-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-no-no-yes-yes);
	\draw[->] (root-no-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-no-no-yes-no-no);
	\draw[->] (root-no-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-no-no-yes-no-yes);
	\draw[->] (root-no-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-no-yes-yes-no);
	\draw[->] (root-no-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-no-yes-yes-yes);
	\draw[->] (root-no-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-yes-no-no-no);
	\draw[->] (root-no-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-no-yes-no-no-yes);
	\draw[->] (root-no-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-yes-no-yes-no);
	\draw[->] (root-no-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-yes-no-yes-yes);
	\draw[->] (root-no-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-no-yes-yes-no-no);
	\draw[->] (root-no-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-no-yes-yes-no-yes);
	\draw[->] (root-no-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-yes-yes-yes-no);
	\draw[->] (root-no-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-yes-yes-yes-yes);
	\draw[->] (root-yes-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-no-no-no-no);
	\draw[->] (root-yes-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-no-no-no-yes);
	\draw[->] (root-yes-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-no-no-yes-no);
	\draw[->] (root-yes-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-yes-no-no-yes-yes);
	\draw[->] (root-yes-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-yes-no-yes-no-no);
	\draw[->] (root-yes-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-yes-no-yes-no-yes);
	\draw[->] (root-yes-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-no-yes-yes-no);
	\draw[->] (root-yes-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-no-yes-yes-yes);
	\draw[->] (root-yes-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-no);
	\draw[->] (root-yes-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-yes);
	\draw[->] (root-yes-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-yes-no-yes-no);
	\draw[->] (root-yes-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-yes-yes-no-yes-yes);
	\draw[->] (root-yes-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-yes-yes-yes-no-no);
	\draw[->] (root-yes-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-yes-yes-yes-no-yes);
	\draw[->] (root-yes-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-yes-yes-yes-no);
	\draw[->] (root-yes-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-yes-yes-yes-yes);
	\draw[->] (root-no-no-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.2$} (root-no-no-no-no-no-no);
	\draw[->] (root-no-no-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.8$} (root-no-no-no-no-no-yes);
	\draw[->] (root-no-no-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-no-no-no-yes-no);
	\draw[->] (root-no-no-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-no-no-no-yes-yes);
	\draw[->] (root-no-no-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.2$} (root-no-no-no-yes-no-no);
	\draw[->] (root-no-no-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.8$} (root-no-no-no-yes-no-yes);
	\draw[->] (root-no-no-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-no-no-yes-yes-no);
	\draw[->] (root-no-no-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-no-no-yes-yes-yes);
	\draw[->] (root-no-no-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-no-no-yes-no-no-no);
	\draw[->] (root-no-no-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-no-no-yes-no-no-yes);
	\draw[->] (root-no-no-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-no-yes-no-yes-no);
	\draw[->] (root-no-no-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-no-yes-no-yes-yes);
	\draw[->] (root-no-no-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-no-no-yes-yes-no-no);
	\draw[->] (root-no-no-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-no-no-yes-yes-no-yes);
	\draw[->] (root-no-no-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-no-no-yes-yes-yes-no);
	\draw[->] (root-no-no-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-no-no-yes-yes-yes-yes);
	\draw[->] (root-no-yes-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-yes-no-no-no-no);
	\draw[->] (root-no-yes-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-no-yes-no-no-no-yes);
	\draw[->] (root-no-yes-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-no-yes-no-no-yes-no);
	\draw[->] (root-no-yes-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-no-yes-no-no-yes-yes);
	\draw[->] (root-no-yes-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.6$} (root-no-yes-no-yes-no-no);
	\draw[->] (root-no-yes-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.4$} (root-no-yes-no-yes-no-yes);
	\draw[->] (root-no-yes-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-yes-no-yes-yes-no);
	\draw[->] (root-no-yes-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-yes-no-yes-yes-yes);
	\draw[->] (root-no-yes-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.8$} (root-no-yes-yes-no-no-no);
	\draw[->] (root-no-yes-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.2$} (root-no-yes-yes-no-no-yes);
	\draw[->] (root-no-yes-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.8$} (root-no-yes-yes-no-yes-no);
	\draw[->] (root-no-yes-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.2$} (root-no-yes-yes-no-yes-yes);
	\draw[->] (root-no-yes-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.9$} (root-no-yes-yes-yes-no-no);
	\draw[->] (root-no-yes-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.1$} (root-no-yes-yes-yes-no-yes);
	\draw[->] (root-no-yes-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-no-yes-yes-yes-yes-no);
	\draw[->] (root-no-yes-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-no-yes-yes-yes-yes-yes);
	\draw[->] (root-yes-no-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.2$} (root-yes-no-no-no-no-no);
	\draw[->] (root-yes-no-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.8$} (root-yes-no-no-no-no-yes);
	\draw[->] (root-yes-no-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-no-no-no-yes-no);
	\draw[->] (root-yes-no-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-no-no-no-yes-yes);
	\draw[->] (root-yes-no-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.2$} (root-yes-no-no-yes-no-no);
	\draw[->] (root-yes-no-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.8$} (root-yes-no-no-yes-no-yes);
	\draw[->] (root-yes-no-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-no-no-yes-yes-no);
	\draw[->] (root-yes-no-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-no-no-yes-yes-yes);
	\draw[->] (root-yes-no-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-yes-no-yes-no-no-no);
	\draw[->] (root-yes-no-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.37$} (root-yes-no-yes-no-no-yes);
	\draw[->] (root-yes-no-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-no-yes-no-yes-no);
	\draw[->] (root-yes-no-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-no-yes-no-yes-yes);
	\draw[->] (root-yes-no-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.3$} (root-yes-no-yes-yes-no-no);
	\draw[->] (root-yes-no-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.7$} (root-yes-no-yes-yes-no-yes);
	\draw[->] (root-yes-no-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.7$} (root-yes-no-yes-yes-yes-no);
	\draw[->] (root-yes-no-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.3$} (root-yes-no-yes-yes-yes-yes);
	\draw[->] (root-yes-yes-no-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-no-no);
	\draw[->] (root-yes-yes-no-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-no-yes);
	\draw[->] (root-yes-yes-no-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-yes-no);
	\draw[->] (root-yes-yes-no-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.5$} (root-yes-yes-no-no-yes-yes);
	\draw[->] (root-yes-yes-no-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.6$} (root-yes-yes-no-yes-no-no);
	\draw[->] (root-yes-yes-no-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.4$} (root-yes-yes-no-yes-no-yes);
	\draw[->] (root-yes-yes-no-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-yes-no-yes-yes-no);
	\draw[->] (root-yes-yes-no-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-yes-yes-no-yes-yes-yes);
	\draw[->] (root-yes-yes-yes-no-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.8$} (root-yes-yes-yes-no-no-no);
	\draw[->] (root-yes-yes-yes-no-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.2$} (root-yes-yes-yes-no-no-yes);
	\draw[->] (root-yes-yes-yes-no-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.8$} (root-yes-yes-yes-no-yes-no);
	\draw[->] (root-yes-yes-yes-no-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.2$} (root-yes-yes-yes-no-yes-yes);
	\draw[->] (root-yes-yes-yes-yes-no) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.9$} (root-yes-yes-yes-yes-no-no);
	\draw[->] (root-yes-yes-yes-yes-no) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.1$} (root-yes-yes-yes-yes-no-yes);
	\draw[->] (root-yes-yes-yes-yes-yes) -- node [sloped,below, pos=0.3,yshift=2pt]{\scriptsize $0.4$} (root-yes-yes-yes-yes-yes-no);
	\draw[->] (root-yes-yes-yes-yes-yes) -- node [sloped, pos=0.3,yshift=-2pt]{\scriptsize $0.6$} (root-yes-yes-yes-yes-yes-yes);
\end{tikzpicture}
\end{document}

==> staged_tree_simul_covs.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=12,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=orange,text=black},
    X2_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=purple,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=yellow,text=black},
    X3_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=pink,text=black},
    X3_3/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=cyan,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=blue,text=black},
    X4_2/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=green,text=black},
    X4_3/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,black,very thick,fill=red,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-0) at (0.250000, 0.233333)	{};
	\node [X2_2] (root-1) at (0.250000, 0.766667)	{};
	\node [X3_1] (root-0-0) at (0.500000, 0.100000)	{};
	\node [X3_2] (root-0-1) at (0.500000, 0.366667)	{};
	\node [X3_1] (root-1-0) at (0.500000, 0.633333)	{};
	\node [X3_3] (root-1-1) at (0.500000, 0.900000)	{};
	\node [X4_1] (root-0-0-0) at (0.750000, 0.033333)	{};
	\node [X4_1] (root-0-0-1) at (0.750000, 0.166667)	{};
	\node [X4_2] (root-0-1-0) at (0.750000, 0.300000)	{};
	\node [X4_2] (root-0-1-1) at (0.750000, 0.433333)	{};
	\node [X4_1] (root-1-0-0) at (0.750000, 0.566667)	{};
	\node [X4_1] (root-1-0-1) at (0.750000, 0.700000)	{};
	\node [X4_3] (root-1-1-0) at (0.750000, 0.833333)	{};
	\node [X4_3] (root-1-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-0-0-0-0) at (1.000000, 0.000000)	{};
	\node [leaf] (root-0-0-0-1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-0-0-1-0) at (1.000000, 0.133333)	{};
	\node [leaf] (root-0-0-1-1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-0-1-0-0) at (1.000000, 0.266667)	{};
	\node [leaf] (root-0-1-0-1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-0-1-1-0) at (1.000000, 0.400000)	{};
	\node [leaf] (root-0-1-1-1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-1-0-0-0) at (1.000000, 0.533333)	{};
	\node [leaf] (root-1-0-0-1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-1-0-1-0) at (1.000000, 0.666667)	{};
	\node [leaf] (root-1-0-1-1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-1-1-0-0) at (1.000000, 0.800000)	{};
	\node [leaf] (root-1-1-0-1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-1-1-1-0) at (1.000000, 0.933333)	{};
	\node [leaf] (root-1-1-1-1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,below]{\Large$0.60$} (root-0);
	\draw[->] (root) -- node [sloped]{\Large$0.40$} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{\Large$0.70$} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{\Large$0.30$} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{\Large$0.30$} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{\Large$0.70$} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{\Large$0.40$} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{\Large$0.60$} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{\Large$0.70$} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{\Large$0.30$} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{\Large$0.40$} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{\Large$0.60$} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{\Large$0.75$} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{\Large$0.25$} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{\Large $0.70$} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{\Large$0.30$} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{\Large$0.70$} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{\Large$0.30$} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{\Large$0.30$} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{\Large$0.70$} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{\Large$0.30$} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{\Large$0.70$} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{\Large$0.70$} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{\Large$0.30$} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{\Large$0.70$} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{\Large$0.30$} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{\Large$0.75$} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{\Large$0.25$} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{\Large$0.75$} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{\Large$0.25$} (root-1-1-1-1);
\end{tikzpicture}
\end{document}

==> staged_tree_simul_covs_1.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=12,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=orange,text=black},
    X2_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=purple,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=yellow,text=black},
    X3_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=pink,text=black},
    X3_3/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=cyan,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=blue,text=black},
    X4_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=green,text=black},
    X4_3/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=red,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000*\dd)	{};
	\node [X2_1] (root-0) at (0.2*\ddd, 0.233333*\dd)	{};
	\node [X2_2] (root-1) at (0.2*\ddd, 0.766667*\dd)	{};
	\node [X3_1] (root-0-0) at (0.4*\ddd, 0.100000*\dd)	{};
	\node [X3_2] (root-0-1) at (0.4*\ddd, 0.366667*\dd)	{};
	\node [X3_1] (root-1-0) at (0.4*\ddd, 0.633333*\dd)	{};
	\node [X3_2] (root-1-1) at (0.4*\ddd, 0.900000*\dd)	{};
	\node [X4_1] (root-0-0-0) at (0.6*\ddd, 0.033333*\dd)	{};
	\node [X4_1] (root-0-0-1) at (0.6*\ddd, 0.166667*\dd)	{};
	\node [X4_2] (root-0-1-0) at (0.60000*\ddd, 0.300000*\dd)	{};
	\node [X4_2] (root-0-1-1) at (0.60000*\ddd, 0.433333*\dd)	{};
	\node [X4_1] (root-1-0-0) at (0.60000*\ddd, 0.566667*\dd)	{};
	\node [X4_1] (root-1-0-1) at (0.60000*\ddd, 0.700000*\dd)	{};
	\node [X4_1] (root-1-1-0) at (0.60000*\ddd, 0.833333*\dd)	{};
	\node [X4_1] (root-1-1-1) at (0.60000*\ddd, 0.966667*\dd)	{};
	\node [leaf] (root-0-0-0-0) at (0.8000000*\ddd, 0.000000*\dd)	{};
	\node [leaf] (root-0-0-0-1) at (0.8000000*\ddd, 0.066667*\dd)	{};
	\node [leaf] (root-0-0-1-0) at (0.8000000*\ddd, 0.133333*\dd)	{};
	\node [leaf] (root-0-0-1-1) at (0.8000000*\ddd, 0.200000*\dd)	{};
	\node [leaf] (root-0-1-0-0) at (0.8000000*\ddd, 0.266667*\dd)	{};
	\node [leaf] (root-0-1-0-1) at (0.8000000*\ddd, 0.333333*\dd)	{};
	\node [leaf] (root-0-1-1-0) at (0.8000000*\ddd, 0.400000*\dd)	{};
	\node [leaf] (root-0-1-1-1) at (0.8000000*\ddd, 0.466667*\dd)	{};
	\node [leaf] (root-1-0-0-0) at (0.8000000*\ddd, 0.533333*\dd)	{};
	\node [leaf] (root-1-0-0-1) at (0.8000000*\ddd, 0.600000*\dd)	{};
	\node [leaf] (root-1-0-1-0) at (0.8000000*\ddd, 0.666667*\dd)	{};
	\node [leaf] (root-1-0-1-1) at (0.8000000*\ddd, 0.733333*\dd)	{};
	\node [leaf] (root-1-1-0-0) at (0.8000000*\ddd, 0.800000*\dd)	{};
	\node [leaf] (root-1-1-0-1) at (0.8000000*\ddd, 0.866667*\dd)	{};
	\node [leaf] (root-1-1-1-0) at (0.8000000*\ddd, 0.933333*\dd)	{};
	\node [leaf] (root-1-1-1-1) at (0.8000000*\ddd, 1.000000*\dd)	{};

	\draw[->] (root) -- node [sloped,below]{} (root-0);
	\draw[->] (root) -- node [sloped]{} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{} (root-1-1-1-1);
\end{tikzpicture}
\end{document}

==> staged_tree_simul_covs_2.tex <==
\documentclass[tikz,border=3pt]{standalone} % 'border' adds a small margin
\usetikzlibrary{arrows.meta,positioning,fit,calc} % (only what you need)

\begin{document}
\begin{tikzpicture}[auto, scale=12,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=white,text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=orange,text=black},
    X2_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=purple,text=black},
	X3_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=yellow,text=black},
    X3_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=pink,text=black},
    X3_3/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=cyan,text=black},
	X4_1/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=blue,text=black},
    X4_2/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=green,text=black},
    X4_3/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=red,text=black},
     X4_3/.style={circle,inner sep=1mm,minimum size=0.6cm,draw,black,very thick,fill=red,text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.4cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000*\dd)	{};
	\node [X2_1] (root-0) at (0.2*\ddd, 0.233333*\dd)	{};
	\node [X2_2] (root-1) at (0.2*\ddd, 0.766667*\dd)	{};
	\node [X3_1] (root-0-0) at (0.4*\ddd, 0.100000*\dd)	{};
	\node [X3_2] (root-0-1) at (0.4*\ddd, 0.366667*\dd)	{};
	\node [X3_1] (root-1-0) at (0.4*\ddd, 0.633333*\dd)	{};
	\node [X3_2] (root-1-1) at (0.4*\ddd, 0.900000*\dd)	{};
	\node [X4_1] (root-0-0-0) at (0.6*\ddd, 0.033333*\dd)	{};
	\node [X4_1] (root-0-0-1) at (0.6*\ddd, 0.166667*\dd)	{};
	\node [X4_2] (root-0-1-0) at (0.60000*\ddd, 0.300000*\dd)	{};
	\node [X4_2] (root-0-1-1) at (0.60000*\ddd, 0.433333*\dd)	{};
	\node [X4_1] (root-1-0-0) at (0.60000*\ddd, 0.566667*\dd)	{};
	\node [X4_1] (root-1-0-1) at (0.60000*\ddd, 0.700000*\dd)	{};
	\node [X4_3] (root-1-1-0) at (0.60000*\ddd, 0.833333*\dd)	{};
	\node [X4_3] (root-1-1-1) at (0.60000*\ddd, 0.966667*\dd)	{};
	\node [leaf] (root-0-0-0-0) at (0.8000000*\ddd, 0.000000*\dd)	{};
	\node [leaf] (root-0-0-0-1) at (0.8000000*\ddd, 0.066667*\dd)	{};
	\node [leaf] (root-0-0-1-0) at (0.8000000*\ddd, 0.133333*\dd)	{};
	\node [leaf] (root-0-0-1-1) at (0.8000000*\ddd, 0.200000*\dd)	{};
	\node [leaf] (root-0-1-0-0) at (0.8000000*\ddd, 0.266667*\dd)	{};
	\node [leaf] (root-0-1-0-1) at (0.8000000*\ddd, 0.333333*\dd)	{};
	\node [leaf] (root-0-1-1-0) at (0.8000000*\ddd, 0.400000*\dd)	{};
	\node [leaf] (root-0-1-1-1) at (0.8000000*\ddd, 0.466667*\dd)	{};
	\node [leaf] (root-1-0-0-0) at (0.8000000*\ddd, 0.533333*\dd)	{};
	\node [leaf] (root-1-0-0-1) at (0.8000000*\ddd, 0.600000*\dd)	{};
	\node [leaf] (root-1-0-1-0) at (0.8000000*\ddd, 0.666667*\dd)	{};
	\node [leaf] (root-1-0-1-1) at (0.8000000*\ddd, 0.733333*\dd)	{};
	\node [leaf] (root-1-1-0-0) at (0.8000000*\ddd, 0.800000*\dd)	{};
	\node [leaf] (root-1-1-0-1) at (0.8000000*\ddd, 0.866667*\dd)	{};
	\node [leaf] (root-1-1-1-0) at (0.8000000*\ddd, 0.933333*\dd)	{};
	\node [leaf] (root-1-1-1-1) at (0.8000000*\ddd, 1.000000*\dd)	{};

	\draw[->] (root) -- node [sloped,below]{} (root-0);
	\draw[->] (root) -- node [sloped]{} (root-1);
	\draw[->] (root-0) -- node [sloped,below]{} (root-0-0);
	\draw[->] (root-0) -- node [sloped]{} (root-0-1);
	\draw[->] (root-1) -- node [sloped,below]{} (root-1-0);
	\draw[->] (root-1) -- node [sloped]{} (root-1-1);
	\draw[->] (root-0-0) -- node [sloped,below]{} (root-0-0-0);
	\draw[->] (root-0-0) -- node [sloped]{} (root-0-0-1);
	\draw[->] (root-0-1) -- node [sloped,below]{} (root-0-1-0);
	\draw[->] (root-0-1) -- node [sloped]{} (root-0-1-1);
	\draw[->] (root-1-0) -- node [sloped,below]{} (root-1-0-0);
	\draw[->] (root-1-0) -- node [sloped]{} (root-1-0-1);
	\draw[->] (root-1-1) -- node [sloped,below]{} (root-1-1-0);
	\draw[->] (root-1-1) -- node [sloped]{} (root-1-1-1);
	\draw[->] (root-0-0-0) -- node [sloped,below]{} (root-0-0-0-0);
	\draw[->] (root-0-0-0) -- node [sloped]{} (root-0-0-0-1);
	\draw[->] (root-0-0-1) -- node [sloped,below]{} (root-0-0-1-0);
	\draw[->] (root-0-0-1) -- node [sloped]{} (root-0-0-1-1);
	\draw[->] (root-0-1-0) -- node [sloped,below]{} (root-0-1-0-0);
	\draw[->] (root-0-1-0) -- node [sloped]{} (root-0-1-0-1);
	\draw[->] (root-0-1-1) -- node [sloped,below]{} (root-0-1-1-0);
	\draw[->] (root-0-1-1) -- node [sloped]{} (root-0-1-1-1);
	\draw[->] (root-1-0-0) -- node [sloped,below]{} (root-1-0-0-0);
	\draw[->] (root-1-0-0) -- node [sloped]{} (root-1-0-0-1);
	\draw[->] (root-1-0-1) -- node [sloped,below]{} (root-1-0-1-0);
	\draw[->] (root-1-0-1) -- node [sloped]{} (root-1-0-1-1);
	\draw[->] (root-1-1-0) -- node [sloped,below]{} (root-1-1-0-0);
	\draw[->] (root-1-1-0) -- node [sloped]{} (root-1-1-0-1);
	\draw[->] (root-1-1-1) -- node [sloped,below]{} (root-1-1-1-0);
	\draw[->] (root-1-1-1) -- node [sloped]{} (root-1-1-1-1);
\end{tikzpicture}
\end{document}
